fastabx: A library for efficient computation of ABX discriminability

We introduce fastabx, a high-performance Python library for building ABX discrimination tasks. ABX is a measure of the separation between generic categories of interest. It has been used extensively to evaluate phonetic discriminability in self-supervised speech representations. However, its broader adoption has been limited by the absence of adequate tools. fastabx addresses this gap by providing a framework capable of constructing any type of ABX task while delivering the efficiency necessary for rapid development cycles, both in task creation and in calculating distances between representations. We believe that fastabx will serve as a valuable resource for the broader representation learning community, enabling researchers to systematically investigate what information can be directly extracted from learned representations across several domains beyond speech processing. The source code is available at https://github.com/bootphon/fastabx.

==> figures/abx.tex <==
\begin{tikzpicture}[thick]
    \node[anchor=north west] (A) at (0,0) {$a = $\emoji{red-apple}};
    \node[anchor=north west] (X) at (1,2) {$x = $\scalebox{1.4}{\emoji{red-apple}}};
    \node[anchor=north west] (B) at (5,0) {$b = $\emoji{strawberry}};
    \draw[<->] (A) -- node[inner sep=1pt, pos=0.5, above left] {\small $d(x,a)$} (X);
    \draw[<->] (X) -- node[inner sep=1pt, pos=0.5, above right] {\small $d(x,b)$} (B);
    \node[anchor=north west, align=center] at (0, 2.5) {
        ABX \on fruit, \by color, \across size
    };
\end{tikzpicture}

==> figures/dtw.tex <==
\usetikzlibrary{arrows.meta}%
\definecolor{myblue}{HTML}{1E88E5}%
\begin{tikzpicture}[
    y=-1cm, % Flip the y-axis so (0,0) is at top left
    node/.style={circle, fill=myblue, inner sep=1.5pt},
    arr/.style={-{Stealth}, line width=0.8pt}
]
\def\N{5}
\def\M{3}
\foreach \i in {0,...,\N} {
    \foreach \j in {0,...,\M} {
        \node[node] at (\i,\j) {};
        \ifnum\i<\N
            \draw[arr] (\i,\j) -- (\i+1,\j);
        \fi
        \ifnum\j<\M
            \draw[arr] (\i,\j) -- (\i,\j+1);
        \fi
    }
}
\foreach \d in {0,...,\numexpr\N+\M\relax} {
    \pgfmathsetmacro{\startx}{max(0, \d-\M)}
    \pgfmathsetmacro{\starty}{min(\d, \M)}
    \pgfmathsetmacro{\endx}{min(\d, \N)}
    \pgfmathsetmacro{\endy}{max(0, \d-\N)}
    \pgfmathparse{(\startx != \endx) || (\starty != \endy) ? 1 : 0}
    \ifnum\pgfmathresult=1
        \draw[myblue, dashed, line width=1.2pt] (\startx,\starty) -- (\endx,\endy);
    \fi
}
\draw[draw=none] (\N,-0.5) -| (-0.7,\M)
  node[pos=0]{$N-1$}
  node[pos=0.2125]{...}
  node[pos=0.425]{$i=0$}
  node[pos=0.575]{$j=0$}
  node[pos=0.8]{...}
  node[pos=1]{$M-1$};
\end{tikzpicture}



==> figures/pipeline.tex <==
\usetikzlibrary{calc,decorations.pathreplacing,positioning}%
\begin{tikzpicture}[arrow/.style={->, line width=0.75mm, draw=gray!80}]
    % Titles
    \draw[decorate,decoration={brace, amplitude=0.4em}] (-3.5,0.08) -- (-0.7,0.08) node [midway, above=0.4em] (dataset) {\large \dataset};
    \draw[decorate,decoration={brace, amplitude=0.4em}] (-0.3,0.08) -- (6,0.08) node [midway, above=0.4em] (task) {\large \task};
    \draw[decorate,decoration={brace, amplitude=0.4em}] (6.6,0.08) -- (12,0.08) node [midway, above=0.4em] (score) {\large \score};

    % Subtitles
    \node[font=\bfseries, below left = 0.15cm and 0.85cm of task] (conditions) {\small Conditions};
    \node[font=\bfseries, right = 1.8cm of conditions] (triples) {\small Triples};
    \node[font=\bfseries, right = 2.5 cm of triples]
    (distances) {\small Distances};
    \node[font=\bfseries, right = 1.6 cm of distances] (result) {\small Results};
    
    % Arrows
    \draw[arrow] (-0.7,-2.1) to (-0.3,-2.1);
    \draw[arrow] (1.3,-2.1) to (1.7,-2.1);
    \draw[arrow] (6,-2.1) to (6.4,-2.1);
    \draw[arrow] (8.8,-2.1) to (9.2,-2.1);

    % Dataset
    \node[anchor=north west, below = 0.8cm of dataset] {%
    \scalebox{0.6}{%
    \setlength{\tabcolsep}{5pt}%
    \begin{tabular}{cccc}
    \toprule
    & Fruit & Color & Size \\
    \midrule
    \emoji{red-apple} & Apple & Red & 1 \\
    \emoji{pear} & Pear & Green & 1 \\
    \scalebox{0.7}{\emoji{red-apple}} & Apple & Red &  0.7 \\
    \emoji{green-apple} & Apple & Green & 1 \\
    \scalebox{1.2}{\emoji{green-apple}} & Apple & Green & 1.2 \\
    \multicolumn{4}{c}{$\cdots$} \\
    \bottomrule
    \end{tabular}
    }%
    };

    % Score
    \node[below = 0.05cm of distances] (formula) {\small $d(x,a) < d(x,b)$?};
    \node[below = 0.1cm of formula] {\includegraphics[width=2.25cm]{figures/distances.pdf}};
    \node[below = 0.05cm of result] (confusion) {\small Confusion matrix};
    \node[below = 0.3cm of confusion.north] (matrix){\includegraphics[width=1.9cm]{figures/confusion_matrix.pdf}};
    \node[below = 0.01cm of matrix] {\small $\text{ABX error } = 18.0\%$};

    % Task
    \node[align=center, anchor=west, below = 1.2cm of conditions]{\on fruit\\ \by color};
    \node[anchor=north west, below=0.22cm of triples.center] {%
    \scalebox{0.6}{%
    \setlength{\tabcolsep}{5pt}%
    \begin{tabular}{llcccc}
        \toprule
        & Cell & & $a$ & $b$ & $x$ \\
        \midrule
        \ldelim\{{3}{0cm}  & {%
                            \multirow{3}{*}{%
                            \begin{tabular}{l}
                                $\on_{ax} = \text{Apple}$ \\
                                $\on_{b} = \text{Pear}$ \\
                                $\by_{abx} = \text{Green}$ \\
                            \end{tabular}}}
        & \ldelim\{{3}{0cm} & \scalebox{0.75}{\emoji{green-apple}} & \emoji{pear} & \scalebox{1.2}{\emoji{green-apple}} \\
        & & & \scalebox{1.2}{\emoji{green-apple}} & \emoji{pear} & \scalebox{0.75}{\emoji{green-apple}} \\
        & & & & $\cdots$ \\
        \multicolumn{6}{c}{\large $\cdots$} \\
        \ldelim\{{3}{0cm}  & 
        {\multirow{3}{*}{%
          \begin{tabular}{l}
            $\on_{ax} = \text{Strawberry}$ \\
            $\on_{b} = \text{Apple}$ \\
            $\by_{abx} = \text{Red}$ \\
          \end{tabular}}} & \ldelim\{{3}{0cm}  & \scalebox{1.2}{\emoji{strawberry}} & \scalebox{0.8}{\emoji{red-apple}} & \scalebox{0.8}{\emoji{strawberry}} \\
        & & & \scalebox{0.8}{\emoji{strawberry}} & \scalebox{0.8}{\emoji{red-apple}} & \scalebox{1.2}{\emoji{strawberry}} \\
        & & & & $\cdots$ \\
        \bottomrule
        \end{tabular}%
    }%
    };
\end{tikzpicture}
